Dark Matter: the Connection with Gamma-Ray Astrophysics

We review the status of indirect Dark Matter searches, focusing in particular on the connection with gamma-ray Astrophysics, and on the prospects for detection with the upcoming space telescope GLAST and Air Cherenkov Telescopes such as CANGAROO, HESS, MAGIC and VERITAS. After a brief introduction where we review the fundamental motivations for indirect searches, we tackle the question of whether it is possible to obtain strong enough evidence from astrophysical observations, to claim discovery of Dark Matter particles. To this purpose, we discuss some recent conflicting claims that have generated some confusion in the field, and present new strategies that may provide the long-awaited smoking-gun for Dark Matter.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

